A Sensitivity Framework for Assessing External Validity

Assessing the external validity of experimental results is a pervasive challenge in causal inference as internally valid findings need not generalize beyond sites in which the experiments were conducted. Since the number of sites is often smaller than the number of site-level variables that moderate causal effects, we develop a partial identification framework that lets practitioners assess external validity under a wide range of assumptions that allow extrapolation across site-level variables. Our optimization-driven approach can accommodate any affine family of parameter restrictions, such as interaction terms being dominated by direct effects (the "effect hierarchy principle"). Since standard estimating-equation arguments do not apply in our setting---underspecified parameter directions responsible for partial identification make the covariance matrix singular---we develop a novel debiasing approach for estimands given by constrained optimization problems, giving rise to semiparametrically efficient estimators for our flexible partial identification bounds. We illustrate our approach on multi-site microcredit experiments harmonized by Meager (2019), whose lending environments differ widely in interest rates, loan sizes, and promotion. Holding out one country at a time, we construct external-validity intervals for the held-out country from the remaining source sites and show how our framework connects different extrapolation assumptions to concrete partial identification bounds.

==> figures/two_sites_diagram.tex <==
\begin{tikzpicture}[scale=2.1, >=stealth, every node/.style={font=\small}]
  \fill[gray!12] (-1,-1) rectangle (1,1);
  \draw[gray!70] (-1,-1) rectangle (1,1);
  \node[gray!50!black] at (-0.58,-0.84) {$|\theta_j|\le M$};
  \draw[->] (-1.6,0) -- (2.15,0) node[below] {$\theta_1$};
  \draw[->] (0,-1.55) -- (0,1.95) node[left] {$\theta_2$};
  \draw (-1,-0.03) -- (-1,0.03);
  \node[below] at (-1,-0.05) {$-M$};
  \draw (1.2,-0.03) -- (1.2,0.03);
  \node[below right] at (1.17,-0.03) {$\rho$};
  \draw[densely dotted, green!45!black] (-1.35,1.65) -- (1.55,-1.25);
  \node[green!45!black, rotate=-45, anchor=south] at (-0.98,1.26)
    {\scriptsize level set of the $(2,2)$ objective};
  \draw[blue!70!black, thick] (-0.35,1.55) -- (1.95,-0.75);
  \node[blue!70!black, rotate=-45, anchor=south] at (1.75,-0.57)
    {\scriptsize $\theta_1+\theta_2=\rho$};
  \draw[<->, thick] (-0.52,1.92) -- (0.08,1.32);
  \node[anchor=west] at (0.12,1.66) {\scriptsize unidentified direction $(1,-1)$};
  \draw[orange!90!black, line width=1.8pt] (0.2,1) -- (1,0.2);
  \draw[orange!80!black, ->, thin] (1.32,0.92) -- (0.72,0.52);
  \node[orange!80!black, anchor=south] at (1.32,0.92) {\scriptsize feasible set};
  \draw[dashed, gray] (0.2,1) -- (0.2,0);
  \draw[dashed, gray] (1,0.2) -- (1,0);
  \draw[line width=1.6pt] (0.2,0) -- (1,0);
  \node[below] at (0.2,-0.05) {\scriptsize $\rho{-}M$};
  \node[below] at (1,-0.05) {\scriptsize $M$};
  \node[anchor=north] at (0.6,-0.3) {\scriptsize interval for $\tau(1,0)-\tau_0$};
\end{tikzpicture}

